Verification of He-3 proportional counters fast neutron sensitivity through a comparison with He-4 detectors

In the field of neutron scattering science, a large variety of instruments require detectors for thermal and cold neutrons. Helium-3 has been one of the main actors in thermal and cold neutron detection for many years. Nowadays neutron facilities around the world are pushing their technologies to increase the available flux delivered at the instruments, this enables a completely new science landscape. Complementary with the increasing available flux, a better signal-to-background ratio (S/B) enables to perform new types of measurements. To this aim, this manuscript re-examines the background sensitivity of today's "gold standard" neutron detection. Fast neutrons and gamma-rays are the main background species in neutron scattering experiments. The efficiency (sensitivity) of detecting fast neutrons, cosmic rays and gamma-rays, for a Helium-3-based detector is studied here through the comparison with Helium-4 counters. The comparison to Helium-4 allows to separate the thermal (and cold) neutron to the fast neutron contributions in Helium-3-based counters, which are otherwise entangled; verifying previous results from an indirect method. A relatively high sensitivity is found. Moreover, an estimate for the cosmic neutron fluence, also a source of background, at ground level at ESS is presented in this manuscript.

==> (inline-ps-0) <==


gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore


